The energy dependence of the Pomeron and the eikonalized Pomeron

The one-to-one connection between the eikonal phase and the ratio of the elastic and total cross section is shown. Based on new experimental data of Collaboration CDF we analyzed intercept and power of the logarithmic growth of the Born and total Pomeron amplitude.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
% PS- File for FIg.1
%
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 54 72 540 435
%%DocumentFonts: /Helvetica
%%Title: Axum PostScript file
%%Creator: TriMetrix, Inc.
%%Pages: 1
%%EndComments
% Copyright 1989 by TriMetrix, Inc. All rights reserved.
/downdict 4 dict def
/sdown
 {downdict begin
  /thestring exch def
  /lineskip exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    0 lineskip neg rmoveto
    gsave
     thechar stringwidth pop 2 div neg 0 rmoveto
     thechar show
    grestore
   } forall
   end
  } def

/updict 4 dict def
/sup
 {updict begin
  /thestring exch def
  /lineskip exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    0 lineskip rmoveto
    gsave
     thechar stringwidth pop 2 div neg 0 rmoveto
     thechar show
    grestore
   } forall
   end
  } def

/leftdict 4 dict def
/sleft
 {leftdict begin
  /thestring exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    gsave
     thechar stringwidth pop neg 0 rmoveto
     thechar show
    grestore
   } forall
% need another left shift after the string is printed
   thechar stringwidth pop neg 0 rmoveto
   end
  } def

/path{newpath moveto{lineto}repeat} bind def
/clp{newpath moveto{lineto}repeat closepath} bind def
/rps{ 3 1 roll path stroke} bind def
/rcs{ 3 1 roll clp stroke} bind def

/MainFont /Helvetica findfont 98 scalefont def
MainFont setfont
1 setlinewidth 1 setlinejoin 1 setlinecap 3 setmiterlimit
 gsave 72 630 div dup scale 630 630 translate 591 455 3776 455 1 rps
 591 2436 3776 2436 1 rps
 590 454 3777 454 1 rps
 590 2437 3777 2437 1 rps
 589 453 3778 453 1 rps
 589 2438 3778 2438 1 rps
 588 452 3779 452 1 rps
 588 2439 3779 2439 1 rps
 587 451 3780 451 1 rps
 587 2440 3780 2440 1 rps
 750 455 750 476 1 rps
 750 2436 750 2415 1 rps
 591 455 591 487 1 rps
 591 2436 591 2404 1 rps
 1068 455 1068 476 1 rps
 1068 2436 1068 2415 1 rps
 909 455 909 487 1 rps
 909 2436 909 2404 1 rps
 1387 455 1387 476 1 rps
 1387 2436 1387 2415 1 rps
 1228 455 1228 487 1 rps
 1228 2436 1228 2404 1 rps
 1705 455 1705 476 1 rps
 1705 2436 1705 2415 1 rps
 1546 455 1546 487 1 rps
 1546 2436 1546 2404 1 rps
 2024 455 2024 476 1 rps
 2024 2436 2024 2415 1 rps
 1865 455 1865 487 1 rps
 1865 2436 1865 2404 1 rps
 2342 455 2342 476 1 rps
 2342 2436 2342 2415 1 rps
 2183 455 2183 487 1 rps
 2183 2436 2183 2404 1 rps
 2661 455 2661 476 1 rps
 2661 2436 2661 2415 1 rps
 2502 455 2502 487 1 rps
 2502 2436 2502 2404 1 rps
 2979 455 2979 476 1 rps
 2979 2436 2979 2415 1 rps
 2820 455 2820 487 1 rps
 2820 2436 2820 2404 1 rps
 3298 455 3298 476 1 rps
 3298 2436 3298 2415 1 rps
 3139 455 3139 487 1 rps
 3139 2436 3139 2404 1 rps
 3616 455 3616 476 1 rps
 3616 2436 3616 2415 1 rps
 3457 455 3457 487 1 rps
 3457 2436 3457 2404 1 rps
 3776 455 3776 487 1 rps
 3776 2436 3776 2404 1 rps
 563 374 560 381 550 384 543 384 534 381 527 371 524 355 524 339 527 326 534
 319 543 316 547 316 556 319 563 326 566 335 566 339 563 348 556 355 547 358
 543 358 534 355 527 348 524 339 22 rps
 592 322 589 319 592 316 595 319 3 rcs
 634 384 624 381 621 374 621 368 624 361 631 358 644 355 653 352 660 345 663
 339 663 329 660 322 657 319 647 316 634 316 624 319 621 322 618 329 618 339
 621 345 628 352 637 355 650 358 657 361 660 368 660 374 657 381 647 384
 27 rcs
 881 374 878 381 868 384 861 384 852 381 845 371 842 355 842 339 845 326 852
 319 861 316 865 316 874 319 881 326 884 335 884 339 881 348 874 355 865 358
 861 358 852 355 845 348 842 339 22 rps
 910 322 907 319 910 316 913 319 3 rcs
 978 361 975 352 968 345 959 342 955 342 946 345 939 352 936 361 936 365 939
 374 946 381 955 384 959 384 968 381 975 374 14 rcs
 978 361 978 345 975 329 968 319 959 316 952 316 942 319 939 326 7 rps
 1203 384 1171 316 1 rps
 1158 384 1203 384 1 rps
 1229 322 1226 319 1229 316 1232 319 3 rcs
 1256 371 1263 374 1273 384 1273 316 3 rps
 1521 384 1489 316 1 rps
 1476 384 1521 384 1 rps
 1547 322 1544 319 1547 316 1550 319 3 rcs
 1579 384 1615 384 1596 358 1605 358 1612 355 1615 352 1618 342 1618 335 1615
 326 1608 319 1599 316 1589 316 1579 319 1576 322 1573 329 14 rps
 1840 384 1808 316 1 rps
 1795 384 1840 384 1 rps
 1866 322 1863 319 1866 316 1869 319 3 rcs
 1924 384 1892 339 1940 339 2 rps
 1924 384 1924 316 1 rps
 2158 384 2126 316 1 rps
 2113 384 2158 384 1 rps
 2184 322 2181 319 2184 316 2187 319 3 rcs
 2252 374 2249 381 2239 384 2233 384 2223 381 2216 371 2213 355 2213 339 2216
 326 2223 319 2233 316 2236 316 2245 319 2252 326 2255 335 2255 339 2252 348
 2245 355 2236 358 2233 358 2223 355 2216 348 2213 339 22 rps
 2477 384 2445 316 1 rps
 2432 384 2477 384 1 rps
 2503 322 2500 319 2503 316 2506 319 3 rcs
 2574 384 2542 316 1 rps
 2529 384 2574 384 1 rps
 2795 384 2763 316 1 rps
 2750 384 2795 384 1 rps
 2821 322 2818 319 2821 316 2824 319 3 rcs
 2863 384 2853 381 2850 374 2850 368 2853 361 2860 358 2873 355 2882 352 2889
 345 2892 339 2892 329 2889 322 2886 319 2876 316 2863 316 2853 319 2850 322
 2847 329 2847 339 2850 345 2857 352 2866 355 2879 358 2886 361 2889 368 2889
 374 2886 381 2876 384 27 rcs
 3085 384 3075 381 3072 374 3072 368 3075 361 3082 358 3095 355 3104 352 3111
 345 3114 339 3114 329 3111 322 3108 319 3098 316 3085 316 3075 319 3072 322
 3069 329 3069 339 3072 345 3078 352 3088 355 3101 358 3108 361 3111 368 3111
 374 3108 381 3098 384 27 rcs
 3140 322 3137 319 3140 316 3143 319 3 rcs
 3185 384 3176 381 3169 371 3166 355 3166 345 3169 329 3176 319 3185 316 3192
 316 3201 319 3208 329 3211 345 3211 355 3208 371 3201 381 3192 384 15 rcs
 3403 384 3393 381 3390 374 3390 368 3393 361 3400 358 3413 355 3422 352 3429
 345 3432 339 3432 329 3429 322 3426 319 3416 316 3403 316 3393 319 3390 322
 3387 329 3387 339 3390 345 3396 352 3406 355 3419 358 3426 361 3429 368 3429
 374 3426 381 3416 384 27 rcs
 3458 322 3455 319 3458 316 3461 319 3 rcs
 3485 371 3492 374 3502 384 3502 316 3 rps
 3722 384 3712 381 3709 374 3709 368 3712 361 3719 358 3732 355 3741 352 3748
 345 3751 339 3751 329 3748 322 3745 319 3735 316 3722 316 3712 319 3709 322
 3706 329 3706 339 3709 345 3715 352 3725 355 3738 358 3745 361 3748 368 3748
 374 3745 381 3735 384 27 rcs
 3777 322 3774 319 3777 316 3780 319 3 rcs
 3809 384 3845 384 3826 358 3835 358 3842 355 3845 352 3848 342 3848 335 3845
 326 3838 319 3829 316 3819 316 3809 319 3806 322 3803 329 14 rps
 3776 455 3776 2436 1 rps
 591 455 591 2436 1 rps
 590 454 590 2437 1 rps
 3777 454 3777 2437 1 rps
 589 453 589 2438 1 rps
 3778 453 3778 2438 1 rps
 588 452 588 2439 1 rps
 3779 452 3779 2439 1 rps
 587 451 587 2440 1 rps
 3780 451 3780 2440 1 rps
 591 620 612 620 1 rps
 3776 620 3755 620 1 rps
 591 455 623 455 1 rps
 3776 455 3744 455 1 rps
 591 950 612 950 1 rps
 3776 950 3755 950 1 rps
 591 785 623 785 1 rps
 3776 785 3744 785 1 rps
 591 1280 612 1280 1 rps
 3776 1280 3755 1280 1 rps
 591 1115 623 1115 1 rps
 3776 1115 3744 1115 1 rps
 591 1610 612 1610 1 rps
 3776 1610 3755 1610 1 rps
 591 1445 623 1445 1 rps
 3776 1445 3744 1445 1 rps
 591 1940 612 1940 1 rps
 3776 1940 3755 1940 1 rps
 591 1775 623 1775 1 rps
 3776 1775 3744 1775 1 rps
 591 2270 612 2270 1 rps
 3776 2270 3755 2270 1 rps
 591 2105 623 2105 1 rps
 3776 2105 3744 2105 1 rps
 591 2436 623 2436 1 rps
 3776 2436 3744 2436 1 rps
 294 488 261 488 258 459 261 462 271 465 281 465 290 462 297 456 300 446 300
 439 297 430 290 423 281 420 271 420 261 423 258 426 255 433 16 rps
 336 488 326 485 323 478 323 472 326 465 332 462 345 459 355 456 362 449 365
 443 365 433 362 426 358 423 349 420 336 420 326 423 323 426 319 433 319 443
 323 449 329 456 339 459 352 462 358 465 362 472 362 478 358 485 349 488
 27 rcs
 391 426 387 423 391 420 394 423 3 rcs
 436 488 426 485 420 475 417 459 417 449 420 433 426 423 436 420 443 420 452
 423 459 433 462 449 462 459 459 475 452 485 443 488 15 rcs
 501 488 491 485 485 475 481 459 481 449 485 433 491 423 501 420 507 420 517
 423 523 433 527 449 527 459 523 475 517 485 507 488 15 rcs
 297 809 294 816 284 819 277 819 268 816 261 806 258 790 258 774 261 761 268
 754 277 751 281 751 290 754 297 761 300 770 300 774 297 783 290 790 281 793
 277 793 268 790 261 783 258 774 22 rps
 323 803 323 806 326 813 329 816 336 819 349 819 355 816 358 813 362 806 362
 800 358 793 352 783 319 751 365 751 13 rps
 391 757 387 754 391 751 394 754 3 rcs
 436 819 426 816 420 806 417 790 417 780 420 764 426 754 436 751 443 751 452
 754 459 764 462 780 462 790 459 806 452 816 443 819 15 rcs
 501 819 491 816 485 806 481 790 481 780 485 764 491 754 501 751 507 751 517
 754 523 764 527 780 527 790 523 806 517 816 507 819 15 rcs
 297 1139 294 1146 284 1149 277 1149 268 1146 261 1136 258 1120 258 1104 261
 1091 268 1084 277 1081 281 1081 290 1084 297 1091 300 1100 300 1104 297 1113
 290 1120 281 1123 277 1123 268 1120 261 1113 258 1104 22 rps
 362 1139 358 1146 349 1149 342 1149 332 1146 326 1136 323 1120 323 1104 326
 1091 332 1084 342 1081 345 1081 355 1084 362 1091 365 1100 365 1104 362 1113
 355 1120 345 1123 342 1123 332 1120 326 1113 323 1104 22 rps
 391 1087 387 1084 391 1081 394 1084 3 rcs
 436 1149 426 1146 420 1136 417 1120 417 1110 420 1094 426 1084 436 1081 443
 1081 452 1084 459 1094 462 1110 462 1120 459 1136 452 1146 443 1149 15 rcs
 501 1149 491 1146 485 1136 481 1120 481 1110 485 1094 491 1084 501 1081 507
 1081 517 1084 523 1094 527 1110 527 1120 523 1136 517 1146 507 1149 15 rcs
 300 1479 268 1411 1 rps
 255 1479 300 1479 1 rps
 339 1479 329 1476 323 1466 319 1450 319 1440 323 1424 329 1414 339 1411 345
 1411 355 1414 362 1424 365 1440 365 1450 362 1466 355 1476 345 1479 15 rcs
 391 1417 387 1414 391 1411 394 1414 3 rcs
 436 1479 426 1476 420 1466 417 1450 417 1440 420 1424 426 1414 436 1411 443
 1411 452 1414 459 1424 462 1440 462 1450 459 1466 452 1476 443 1479 15 rcs
 501 1479 491 1476 485 1466 481 1450 481 1440 485 1424 491 1414 501 1411 507
 1411 517 1414 523 1424 527 1440 527 1450 523 1466 517 1476 507 1479 15 rcs
 300 1809 268 1741 1 rps
 255 1809 300 1809 1 rps
 352 1809 319 1764 368 1764 2 rps
 352 1809 352 1741 1 rps
 391 1747 387 1744 391 1741 394 1744 3 rcs
 436 1809 426 1806 420 1796 417 1780 417 1770 420 1754 426 1744 436 1741 443
 1741 452 1744 459 1754 462 1770 462 1780 459 1796 452 1806 443 1809 15 rcs
 501 1809 491 1806 485 1796 481 1780 481 1770 485 1754 491 1744 501 1741 507
 1741 517 1744 523 1754 527 1770 527 1780 523 1796 517 1806 507 1809 15 rcs
 300 2139 268 2071 1 rps
 255 2139 300 2139 1 rps
 336 2139 326 2136 323 2129 323 2123 326 2116 332 2113 345 2110 355 2107 362
 2100 365 2094 365 2084 362 2077 358 2074 349 2071 336 2071 326 2074 323 2077
 319 2084 319 2094 323 2100 329 2107 339 2110 352 2113 358 2116 362 2123 362
 2129 358 2136 349 2139 27 rcs
 391 2077 387 2074 391 2071 394 2074 3 rcs
 436 2139 426 2136 420 2126 417 2110 417 2100 420 2084 426 2074 436 2071 443
 2071 452 2074 459 2084 462 2100 462 2110 459 2126 452 2136 443 2139 15 rcs
 501 2139 491 2136 485 2126 481 2110 481 2100 485 2084 491 2074 501 2071 507
 2071 517 2074 523 2084 527 2100 527 2110 523 2126 517 2136 507 2139 15 rcs
 271 2469 261 2466 258 2459 258 2453 261 2446 268 2443 281 2440 290 2437 297
 2430 300 2424 300 2414 297 2407 294 2404 284 2401 271 2401 261 2404 258 2407
255 2414 255 2424 258 2430 264 2437 274 2440 287 2443 294 2446 297 2453 297
2459 294 2466 284 2469 27 rcs
 323 2453 323 2456 326 2463 329 2466 336 2469 349 2469 355 2466 358 2463 362
 2456 362 2450 358 2443 352 2433 319 2401 365 2401 13 rps
 391 2407 387 2404 391 2401 394 2404 3 rcs
 436 2469 426 2466 420 2456 417 2440 417 2430 420 2414 426 2404 436 2401 443
 2401 452 2404 459 2414 462 2430 462 2440 459 2456 452 2466 443 2469 15 rcs
 501 2469 491 2466 485 2456 481 2440 481 2430 485 2414 491 2404 501 2401 507
 2401 517 2404 523 2414 527 2430 527 2440 523 2456 517 2466 507 2469 15 rcs
 2714 492 3139 612 3564 740 2 rps
 2714 2002 3139 2164 3564 2329 2 rps
 1653 562 1865 628 2077 695 2290 762 2502 830 4 rps
 1653 2151 1865 2238 2077 2329 2290 2419 2331 2436 4 rps
 591 579 803 651 1016 722 1228 795 3 rps
 591 2225 803 2320 1016 2419 1053 2436 3 rps
 2918 204 2918 116 1 rps
 2918 204 2956 204 2968 200 2972 196 2977 187 2977 179 2972 171 2968 166 2956
 162 2918 162 9 rps
 2947 162 2977 116 1 rps
 3018 166 3008 163 3002 154 2999 138 2999 128 3002 113 3008 103 3018 100 3024
 100 3033 103 3040 113 3043 128 3043 138 3040 154 3033 163 3024 166 15 rcs
 59 1543 59 1502 64 1490 76 1483 88 1478 100 1478 107 1483 112 1488 114 1495
 114 1502 112 1514 100 1524 88 1526 76 1526 69 1524 64 1519 59 1512 16 rps
 59 1502 64 1495 76 1488 88 1483 105 1483 112 1488 5 rps
 114 1502 112 1512 100 1519 88 1524 71 1524 64 1519 5 rps
 64 1519 64 1543 1 rps
 68 1564 116 1564 125 1567 128 1573 128 1578 4 rps
 88 1555 88 1576 1 rps
 88 1607 91 1601 96 1596 105 1593 111 1593 119 1596 125 1601 128 1607 128
 1616 125 1622 119 1627 111 1630 105 1630 96 1627 91 1622 88 1616 15 rcs
 68 1653 116 1653 125 1656 128 1662 128 1668 4 rps
 88 1645 88 1665 1 rps
 18 1716 25 1708 37 1701 52 1693 71 1689 87 1689 106 1693 121 1701 133 1708
 140 1716 9 rps
 71 1781 64 1778 60 1766 60 1755 64 1743 71 1739 79 1743 83 1751 87 1770 90
 1778 98 1781 102 1781 110 1778 114 1766 114 1755 110 1743 102 1739 16 rps
 110 1816 114 1812 110 1808 106 1812 3 rcs
 110 1816 117 1816 125 1812 129 1808 3 rps
 33 1847 114 1847 1 rps
 33 1847 33 1881 37 1893 41 1897 48 1900 56 1900 64 1897 67 1893 71 1881 71
 1847 9 rps
 71 1874 114 1900 1 rps
 67 1938 70 1929 79 1923 93 1921 102 1921 116 1923 125 1929 128 1938 128 1944
 125 1952 116 1958 102 1961 93 1961 79 1958 70 1952 67 1944 15 rcs
 17 1982 25 1989 36 1997 52 2005 71 2008 86 2008 105 2005 121 1997 132 1989
 140 1982 9 rps
 59 2039 113 2039 1 rps
 75 2039 63 2051 59 2058 59 2070 63 2077 75 2081 113 2081 6 rps
 75 2081 63 2093 59 2101 59 2112 63 2120 75 2124 113 2124 6 rps
 32 2154 113 2154 1 rps
 71 2154 63 2162 59 2170 59 2181 63 2189 71 2196 82 2200 90 2200 101 2196
 109 2189 113 2181 113 2170 109 2162 101 2154 13 rps
 924 1472 910 1466 902 1458 897 1447 892 1434 892 1421 897 1413 910 1410 918
 1410 929 1413 943 1426 951 1439 959 1458 964 1472 13 rps
 924 1472 916 1466 905 1458 902 1447 897 1434 897 1421 902 1413 910
 1410 7 rps
 924 1472 932 1472 943 1466 945 1458 956 1421 959 1413 964 1410 6 rps
 932 1472 937 1466 943 1458 951 1421 956 1413 964 1410 967 1410 6 rps
 997 1462 1075 1462 1 rps
 997 1436 1075 1436 1 rps
 3076 1478 3066 1475 3060 1465 3057 1449 3057 1439 3060 1423 3066 1413 3076
 1410 3083 1410 3092 1413 3099 1423 3102 1439 3102 1449 3099 1465 3092 1475
 3083 1478 15 rcs
 3128 1416 3125 1413 3128 1410 3131 1413 3 rcs
 3174 1478 3164 1475 3157 1465 3154 1449 3154 1439 3157 1423 3164 1413 3174
 1410 3180 1410 3190 1413 3196 1423 3200 1439 3200 1449 3196 1465 3190 1475
 3180 1478 15 rcs
 3252 1478 3219 1433 3268 1433 2 rps
 3252 1478 3252 1410 1 rps
 2276 1478 2266 1475 2260 1465 2257 1449 2257 1439 2260 1423 2266 1413 2276
 1410 2283 1410 2292 1413 2299 1423 2302 1439 2302 1449 2299 1465 2292 1475
 2283 1478 15 rcs
 2328 1416 2325 1413 2328 1410 2331 1413 3 rcs
 2374 1478 2364 1475 2357 1465 2354 1449 2354 1439 2357 1423 2364 1413 2374
 1410 2380 1410 2390 1413 2396 1423 2400 1439 2400 1449 2396 1465 2390 1475
 2380 1478 15 rcs
 2458 1478 2426 1478 2422 1449 2426 1452 2435 1455 2445 1455 2455 1452 2461
 1446 2465 1436 2465 1429 2461 1420 2455 1413 2445 1410 2435 1410 2426 1413
 2422 1416 2419 1423 16 rps
 1176 1478 1166 1475 1160 1465 1157 1449 1157 1439 1160 1423 1166 1413 1176
 1410 1183 1410 1192 1413 1199 1423 1202 1439 1202 1449 1199 1465 1192 1475
 1183 1478 15 rcs
 1228 1416 1225 1413 1228 1410 1231 1413 3 rcs
 1274 1478 1264 1475 1257 1465 1254 1449 1254 1439 1257 1423 1264 1413 1274
 1410 1280 1410 1290 1413 1296 1423 1300 1439 1300 1449 1296 1465 1290 1475
 1280 1478 15 rcs
 1361 1468 1358 1475 1348 1478 1342 1478 1332 1475 1326 1465 1322 1449 1322
 1433 1326 1420 1332 1413 1342 1410 1345 1410 1355 1413 1361 1420 1365 1429
 1365 1433 1361 1442 1355 1449 1345 1452 1342 1452 1332 1449 1326 1442 1322
 1433 22 rps
 621 2275 741 2275 1 rps
 801 2275 921 2275 1 rps
 1001 2275 1122 2275 1 rps
 1182 2275 1302 2275 1 rps
 1382 2275 1503 2275 1 rps
 1563 2275 1683 2275 1 rps
 1763 2275 1884 2275 1 rps
 1944 2275 2064 2275 1 rps
 2144 2275 2265 2275 1 rps
 2325 2275 2445 2275 1 rps
 2525 2275 2646 2275 1 rps
 2706 2275 2826 2275 1 rps
 2906 2275 3027 2275 1 rps
 3087 2275 3207 2275 1 rps
 3287 2275 3408 2275 1 rps
 3468 2275 3588 2275 1 rps
 3668 2275 3775 2275 1 rps
 619 728 739 728 1 rps
 799 728 919 728 1 rps
 999 728 1120 728 1 rps
 1180 728 1300 728 1 rps
 1380 728 1501 728 1 rps
 1561 728 1681 728 1 rps
 1761 728 1882 728 1 rps
 1942 728 2062 728 1 rps
 2142 728 2263 728 1 rps
 2323 728 2443 728 1 rps
 2523 728 2644 728 1 rps
 2704 728 2824 728 1 rps
 2904 728 3025 728 1 rps
 3085 728 3205 728 1 rps
 3285 728 3406 728 1 rps
 3466 728 3586 728 1 rps
 3666 728 3775 728 1 rps

3 setlinewidth 3 setmiterlimit
 1956 2219 1956 2179 1 rps
 1956 2139 1956 2099 1 rps
 1956 2059 1956 2018 1 rps
 1956 1978 1956 1938 1 rps
 1956 1898 1956 1857 1 rps
 1956 1817 1956 1777 1 rps
 1956 1737 1956 1696 1 rps
 1956 1656 1956 1616 1 rps
 1956 1576 1956 1535 1 rps
 1956 1495 1956 1455 1 rps
 1956 1415 1956 1374 1 rps
 1956 1334 1956 1294 1 rps
 1956 1254 1956 1213 1 rps
 1956 1173 1956 1133 1 rps
 1956 1093 1956 1052 1 rps
 1956 1012 1956 972 1 rps
 1956 932 1956 891 1 rps
 1956 851 1956 811 1 rps
 1956 771 1956 730 1 rps
 1956 690 1956 650 1 rps
 1956 610 1956 569 1 rps
 1956 529 1956 489 1 rps
 1956 449 1956 420 1 rps

3 setlinewidth 3 setmiterlimit

3 setlinewidth 3 setmiterlimit
 714 2274 714 2234 1 rps
 714 2194 714 2154 1 rps
 714 2114 714 2073 1 rps
 714 2033 714 1993 1 rps
 714 1953 714 1912 1 rps
 714 1872 714 1832 1 rps
 714 1792 714 1751 1 rps
 714 1711 714 1671 1 rps
 714 1631 714 1590 1 rps
 714 1550 714 1510 1 rps
 714 1470 714 1429 1 rps
 714 1389 714 1349 1 rps
 714 1309 714 1268 1 rps
 714 1228 714 1188 1 rps
 714 1148 714 1107 1 rps
 714 1067 714 1027 1 rps
 714 987 714 946 1 rps
 714 906 714 866 1 rps
 714 826 714 785 1 rps
 714 745 714 705 1 rps
 714 665 714 624 1 rps
 714 584 714 544 1 rps
 714 504 714 463 1 rps
 714 423 714 420 1 rps

3 setlinewidth 3 setmiterlimit

3 setlinewidth 3 setmiterlimit
 3539 2319 3539 2279 1 rps
 3539 2239 3539 2199 1 rps
 3539 2159 3539 2118 1 rps
 3539 2078 3539 2038 1 rps
 3539 1998 3539 1957 1 rps
 3539 1917 3539 1877 1 rps
 3539 1837 3539 1796 1 rps
 3539 1756 3539 1716 1 rps
 3539 1676 3539 1635 1 rps
 3539 1595 3539 1555 1 rps
 3539 1515 3539 1474 1 rps
 3539 1434 3539 1394 1 rps
 3539 1354 3539 1313 1 rps
 3539 1273 3539 1233 1 rps
 3539 1193 3539 1152 1 rps
 3539 1112 3539 1072 1 rps
 3539 1032 3539 991 1 rps
 3539 951 3539 911 1 rps
 3539 871 3539 830 1 rps
 3539 790 3539 750 1 rps
 3539 710 3539 669 1 rps
 3539 629 3539 589 1 rps
 3539 549 3539 508 1 rps
 3539 468 3539 428 1 rps

3 setlinewidth 3 setmiterlimit

3 setlinewidth 3 setmiterlimit
 1041 2419 1041 2379 1 rps
 1041 2339 1041 2299 1 rps
 1041 2259 1041 2218 1 rps
 1041 2178 1041 2138 1 rps
 1041 2098 1041 2057 1 rps
 1041 2017 1041 1977 1 rps
 1041 1937 1041 1896 1 rps
 1041 1856 1041 1816 1 rps
 1041 1776 1041 1735 1 rps
 1041 1695 1041 1655 1 rps
 1041 1615 1041 1574 1 rps
 1041 1534 1041 1494 1 rps
 1041 1454 1041 1413 1 rps
 1041 1373 1041 1333 1 rps
 1041 1293 1041 1252 1 rps
 1041 1212 1041 1172 1 rps
 1041 1132 1041 1091 1 rps
 1041 1051 1041 1011 1 rps
 1041 971 1041 930 1 rps
 1041 890 1041 850 1 rps
 1041 810 1041 769 1 rps
 1041 729 1041 689 1 rps
 1041 649 1041 608 1 rps
 1041 568 1041 528 1 rps
 1041 488 1041 447 1 rps

3 setlinewidth 3 setmiterlimit

3 setlinewidth 3 setmiterlimit
 2197 2387 2197 2347 1 rps
 2197 2307 2197 2267 1 rps
 2197 2227 2197 2186 1 rps
 2197 2146 2197 2106 1 rps
 2197 2066 2197 2025 1 rps
 2197 1985 2197 1945 1 rps
 2197 1905 2197 1864 1 rps
 2197 1824 2197 1784 1 rps
 2197 1744 2197 1703 1 rps
 2197 1663 2197 1623 1 rps
 2197 1583 2197 1542 1 rps
 2197 1502 2197 1462 1 rps
 2197 1422 2197 1381 1 rps
 2197 1341 2197 1301 1 rps
 2197 1261 2197 1220 1 rps
 2197 1180 2197 1140 1 rps
 2197 1100 2197 1059 1 rps
 2197 1019 2197 979 1 rps
 2197 939 2197 898 1 rps
 2197 858 2197 818 1 rps
 2197 778 2197 737 1 rps
 2197 697 2197 657 1 rps
 2197 617 2197 576 1 rps
 2197 536 2197 496 1 rps
 2197 456 2197 419 1 rps

3 setlinewidth 3 setmiterlimit

3 setlinewidth 3 setmiterlimit
 3430 2274 3430 2234 1 rps
 3430 2194 3430 2154 1 rps
 3430 2114 3430 2073 1 rps
 3430 2033 3430 1993 1 rps
 3430 1953 3430 1912 1 rps
 3430 1872 3430 1832 1 rps
 3430 1792 3430 1751 1 rps
 3430 1711 3430 1671 1 rps
 3430 1631 3430 1590 1 rps
 3430 1550 3430 1510 1 rps
 3430 1470 3430 1429 1 rps
 3430 1389 3430 1349 1 rps
 3430 1309 3430 1268 1 rps
 3430 1228 3430 1188 1 rps
 3430 1148 3430 1107 1 rps
 3430 1067 3430 1027 1 rps
 3430 987 3430 946 1 rps
 3430 906 3430 866 1 rps
 3430 826 3430 785 1 rps
 3430 745 3430 705 1 rps
 3430 665 3430 624 1 rps
 3430 584 3430 544 1 rps
 3430 504 3430 463 1 rps
 3430 423 3430 420 1 rps

3 setlinewidth 3 setmiterlimit
 grestore showpage
%%Trailer
%%EOF

